On the Entropy of a Random Geometric Graph

In this paper, we study the entropy of a hard random geometric graph (RGG), a commonly used model for spatial networks, where the connectivity is governed by the distances between the nodes. Formally, given a connection range $r$, a hard RGG $G_m$ on $m$ vertices is formed by drawing $m$ random points from a spatial domain, and then connecting any two points with an edge when they are within a distance $r$ from each other. The two domains we consider are the $d$-dimensional unit cube $[0,1]^d$ and the $d$-dimensional unit torus $\mathbb{T}^d$. We derive upper bounds on the entropy $H(G_m)$ for both these domains and for all possible values of $r$. In a few cases, we obtain an exact asymptotic characterization of the entropy by proving a tight lower bound. Our main results are that $H(G_m) \sim dm \log_2m$ for $0 < r \leq 1/4$ in the case of $\mathbb{T}^d$ and that the entropy of a one-dimensional RGG on $[0,1]$ behaves like $m\log m$ for all $0<r<1$. As a consequence, we can infer that the asymptotic structural entropy of an RGG on $\mathbb{T}^d$, which is the entropy of an unlabelled RGG, is $\Omega((d-1)m \log_2m)$ for $0 < r \leq 1/4$. For the rest of the cases, we conjecture that the entropy behaves asymptotically as the leading order terms of our derived upper bounds.

==> Figures/Lens_volume.tikz <==
\begin{tikzpicture}[scale=1.1]

% =========================
% LEFT: Two overlapping balls B(x) and B(x')
% =========================
\begin{scope}
    % Parameters
    \def\r{2.5}
    \def\d{3}

    % Circles
    \draw[thick] (-\d/2,0) circle (\r);
    \draw[thick] ( \d/2,0) circle (\r);

    % Shaded lens
    \begin{scope}
        \clip (-\d/2,0) circle (\r);
        \fill[pattern=north east lines,gray]
            ( \d/2,0) circle (\r);
    \end{scope}

    % Centers
    \fill (-\d/2,0) circle (2pt);
    \fill ( \d/2,0) circle (2pt);

    % Distance line
    \draw[blue,thick] (-\d/2,0) -- (\d/2,0);
    \node[blue,below] at (0,0) {$||y-y'||$};

    % Labels
    \node[blue,above left]  at (-\d/2,\r) {$B(y)$};
    \node[blue,above right] at ( \d/2,\r) {$B(y')$};

    % Lens label
    \draw[blue,->,thick] (0,-2.5) -- (0,-1.2);
    \node[blue,below] at (0,-2.6) {$L_{y,y'}$};

    % x and x'
    \node[blue,left]  at (-\d/2,0) {$y$};
    \node[blue,right] at ( \d/2,0) {$y'$};
\end{scope}

% =========================
% RIGHT: Circle with diamond and shaded caps
% =========================
\begin{scope}[xshift=7cm]

    \def\r{2.5}    % circle radius
    \def\a{3}      % length 'a'

    % Outer circle
    \draw[thick] (0,0) circle (\r);

    % Shaded caps: clipped parts outside diamond (left and right)
    \begin{scope}
        \clip (0,0) circle (\r);

        % Left cap: outside the diamond on the left side
        \fill[pattern=north east lines,gray]
            (-\r,-\r) -- (-\a/2,-\r) -- (-\a/2,\r) -- (-\r,\r) -- cycle;

        % Right cap: outside the diamond on the right side
        \fill[pattern=north east lines,gray]
            (\r,-\r) -- (\a/2,-\r) -- (\a/2,\r) -- (\r,\r) -- cycle;
    \end{scope}

    % Red diamond inside circle (vertices at top, bottom, left, right)
    \draw[red,thick] 
        (0,\r) -- (\a/2,0) -- (0,-\r) -- (-\a/2,0) -- cycle;

    % Red lines inside diamond crossing at center
    \draw[red,thick] (0,-\r) -- (0,\r);
    \draw[red,thick,dotted] (-\a/2,0) -- (\a/2,0);

    % Labels for radius and half-length 'a/2'
    \node[blue, left] at (0,\r/2) {$r$};
    \node[blue, above] at (\a/4,0) {$\frac{||y-y'||}{2}$};

    % Arrow and label for C_{y,y'}/2 below left cap
    \draw[blue,->,thick] (-\r,-2.5) -- (-\a/2+0.5,-1.2);
    \node[blue,below] at (-\r,-2.7) {$\vol(C_{y,y'})/2$};

\end{scope}

\end{tikzpicture}

==> Figures/ent_rgg_one_d.tikz <==


\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=6.5cm,
    xmin=0, xmax=1.05,
    ymin=0, ymax=1.1,
    axis lines=box,
    xlabel={$r$},
    ylabel={$\displaystyle \lim_{m\to\infty}\frac{H(G_m)}{m\log m}$},
      ylabel style={
        rotate=270,
        anchor=center,
        at={(axis description cs:-0.3,0.5)},
        font=\small
    },
    xtick={0,0.2,0.4,0.6,0.8,1},
    ytick={0,0.2,0.4,0.6,0.8,1},
    tick style={black},
    label style={font=\small},
    legend style={draw=none},
]

% Horizontal part: y = 1, r in [0, 0.5]
\addplot[
    blue,
    thick,
    domain=0:0.5
] {1};

% Sloped part: y = 2(1-r), r in [0.5, 1]
\addplot[
    blue,
    thick,
    domain=0.5:1
] {2*(1-x)};

% Dashed vertical line at r = 0.5
\addplot[
    dashed,
    black
] coordinates {(0.5,0) (0.5,1)};

% Text annotations
\node at (axis cs:0.25,1.05) {$1$};
\node at (axis cs:0.82,0.6) {$2(1-r)$};

% % Left-side limit text
% \node[anchor=east] at (axis cs:0,0.55)
% {$\displaystyle \lim_{m\to\infty}\frac{H(G_m)}{m\log m}$};

\end{axis}
\end{tikzpicture}

